Security and Privacy: Key Requirements for Molecular Communication in Medicine and Healthcare

Molecular communication (MC) is an emerging paradigm that enables data transmission through biochemical signals rather than traditional electromagnetic waves. This approach is particularly promising for environments where conventional wireless communication is impractical, such as within the human body. However, security and privacy pose significant challenges that must be addressed to ensure reliable communication. Moreover, MC is often event-triggered, making it logical to adopt goal-oriented communication strategies, similar to those used in message identification. This work explores secure identification strategies for MC, with a focus on the information-theoretic security of message identification over Poisson wiretap channels (DT-PWC).

==> Figures/PWC.tex <==
\scalebox{0.67}{
\tikzstyle{l} = [draw, -latex']
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]

\tikzstyle{block1} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{Block2} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=8em]
\tikzstyle{block2} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{block3} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{multiplexer} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]
%
\begin{tikzpicture}[auto, node distance=2mm,>=latex']
\node[] (M) {$i$};
\node[left=-1mm of M] (Alice) {\includegraphics[height = 14mm]{Figures/Alice.png}};
\node[block1,right=.5cm of M] (enc) {Enc};
\node[Block2, right=.7cm of enc] (channel) {$\text{\small Main Channel $W$}$};
\node[block2, right=1.8cm of channel] (dec) {Dec};
\node[Block2, below=.8cm of dec](channel2){$\text{\small Wiretap Channel $V$}$};
\node[above=.35cm of dec] (Target) {$j$};
\node[right=1.5cm of dec] (Output) {$\text{\small Yes/No}$};
\node[right=-2mm of Output] (Bob) {\includegraphics[height = 14mm]{Figures/Bob.png}};
\node[right=.9cm of channel2] (Output2){};
\node[right=-2mm of Output2] (Eve) {\includegraphics[height = 14mm]{Figures/Eve.png}};
\node[above=.5mm of Alice] (alice) {Alice};
\node[above=.5mm of Bob] (bob) {Bob};
\node[below=.5mm of Eve] (eve) {Eve};
\node[input,right=1.8mm of channel](p1){};
\node[input,below=1.5cm of p1](p2){};
%
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$\boldsymbol{X}^n$} (channel);
\draw[->] (channel) --node[above]{$\boldsymbol{Y}^n$} (dec);
\draw[->] (dec) -- (Output);
\draw[->] (Target) -- (dec);
\draw[-](p1)--(p2);
\draw[->](p2)--(channel2);
\draw[->](channel2)--node[above]{$Z^n$}(Eve);
%
\end{tikzpicture}
}

==> Figures/Poisson.tex <==
\scalebox{0.73}{
\tikzstyle{l} = [draw, -latex']
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]

\tikzstyle{block1} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{Block2} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=8em]
\tikzstyle{block2} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{block3} = [draw,top color=white, middle color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{multiplexer} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]
%
\begin{tikzpicture}[auto, node distance=2mm,>=latex']
\node[] (M) {$i$};
\node[left=-1mm of M] (Bob) {\includegraphics[height = 14mm]{Figures/Alice.png}};
\node[block1,right=.5cm of M] (enc) {Enc};
\node[Block2, right=.7cm of enc] (channel) {$\text{\small Poisson Channel}$};
\node[block2, right=.7cm of channel] (dec) {Dec};
\node[below=.35cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {$\text{\small Yes/No}$};
\node[right=-2mm of Output] (Bob) {\includegraphics[height = 14mm]{Figures/Bob.png}};

%
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$\boldsymbol{X}^n$} (channel);
\draw[->] (channel) --node[above]{$\boldsymbol{Y}^n$} (dec);
\draw[->] (dec) -- (Output);
\draw[->] (Target) -- (dec);
%
\end{tikzpicture}
}

==> Figures/wiretapIDCode.tex <==
\scalebox{0.7}{\begin{tikzpicture}
	\definecolor{mygreen}{RGB}{80,160,80}
	\definecolor{indiagreen}{rgb}{0.07, 0.53, 0.03}
\tikzset{pblock/.style = {rectangle split, rectangle split horizontal,
 rectangle split parts=2,draw,inner sep=1ex , align=center}}
%node (C)
\node[pblock] (C) at (2.5,-4){\nodepart[text width=1cm]{one} $\up$
\nodepart{two}$\upp$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two north)+(-0.4,-.7)$)--($(C.one north)+(-.65,-.7)$) node [black,midway,below,yshift=-.2cm]
{\footnotesize $n$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
{\footnotesize $\lceil \sqrt{n}\rceil$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
{\footnotesize $m$};
%node(A)
\node[rectangle split, rectangle split parts=4,draw,inner sep=1ex] (A) at (-1,-1.5)
{$\up_1$\nodepart{two}$\up_2$ \nodepart{three}$\vdots$\nodepart{four}$\up_{\Mp}$ }
;
\node[above=.1cm of A] (A1) {\small$\Cp=\{(\up_j,\dcp_j),j \in \{1,\ldots,\Mp\} \}$};
%\node[above=.1cm of A] (A1) {\small$(n,\Mp,2^{-n\gamma})$};
\node[above=.7cm of A] (A1) {transmission code};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
{\footnotesize $|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};
%node (B)
\node[rectangle split, rectangle split parts=4,draw,inner sep=.5ex] (B) at (6,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdots$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=.4cm of B] (B1) {\small$\Cpp=\{(\upp_k,\dcpp_k),k \in \{1,\ldots,\Mpp\} \}$};
%\node[above=.4cm of B] (B1) {\small$(\lceil \sqrt{n}\rceil,\Mpp,2^{-\sqrt{n}\gamma})$};
\node[above=1cm of B] (B1) {\color{indiagreen}{ wiretap code}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
{\footnotesize $|\Cpp|=\lceil2^{\sqrt{n}\epsilon}\rceil$};
\node[right=.1cm of C] (C1) {$\in \C=\{(Q_i,\dc_i), i \in \left\{1,\ldots,N\right\} \}$ };
%\node[below=.5cm of C] (secure) {\includegraphics[width=.05\linewidth]{secure.png}};
%arrows
\draw [white]
($(C.two)+(0.55,0.7)$) -- ($(C.one)+(1.15,0.7)$) node [white,midway,below,yshift=-.15cm]
{\includegraphics[width=.05\linewidth]{Figures/secure.png}};
\draw[->] (A.three east) -- (C.one north);
\draw[->] (B.three west) -- (C.two north);
\end{tikzpicture}}
